Stepwise Self-Consistent Mathematical Reasoning with Large Language Models

Using Large Language Models for complex mathematical reasoning is difficult, primarily due to the complexity of multi-step reasoning. The main challenges of this process include (1) selecting critical intermediate results to advance the procedure, and (2) limited exploration of potential solutions. To address these issues, we introduce a novel algorithm, namely Stepwise Self-Consistent Chain-of-Thought (SSC-CoT). SSC-CoT employs a strategy of selecting intermediate steps based on the intersection of various reasoning chains. Additionally, SSC-CoT enables the model to discover critical intermediate steps by querying a knowledge graph comprising relevant domain knowledge. To validate SSC-CoT, we present a new dataset, TriMaster100, tailored for complex trigonometry problems. This dataset contains 100 questions, with each solution broken down into scored intermediate steps, facilitating a comprehensive evaluation of the mathematical reasoning process. On TriMaster100, SSC-CoT triples the effectiveness of the state-of-the-art methods. Furthermore, we benchmark SSC-CoT on the widely recognized complex mathematical question dataset, MATH level 5, and it surpasses the second-best method by 7.2% in accuracy. Code and the TriMaster100 dataset can be found at: https://github.com/zhao-zilong/ssc-cot.

==> figures/kg.tex <==
\begin{tikzpicture}[
node distance=2cm, every text node part/.style={align=center}, font=\tiny
]
\node[circle, draw, inner sep=1pt, fill=purple!10](1){$\sin^3{x}$};
\node[circle, draw, above = .5\mywidth of 1, inner sep=1pt, fill=cyan!20](2){$\sin{3x}=$  \\$ 3\sin{x}$ \\ $ - 4\sin^3{x}$};
\node[circle, draw, below right = .5\mywidth and .5\mywidth of 2, inner sep=1pt, fill=blue!10](3){$\sin{x}$};
\node[circle, draw, below right = .2\mywidth and \mywidth of 3, inner sep=1pt, fill=teal!10](4){$\tan{x}=$ \\ $\sin{x}/\cos{x}$};
\node[circle, draw, above right = .5\mywidth and .5\mywidth of 4, inner sep=1pt, fill=green!10](5){$\tan{x}$};
\node[circle, draw, above left = .1\mywidth and .5\mywidth of 5, inner sep=1pt, fill=orange!10](6){$\cos{x}$};
\node[circle, draw, above left = .5\mywidth and .8\mywidth of 6, inner sep=1pt, fill=yellow!10](7){$\cos{x+y}=$ \\ $\cos{x}\cos{y}-$ \\ $\sin{x}\sin{y}$};
\node[circle, draw, above right = .8\mywidth and .2\mywidth of 6, inner sep=1pt, fill=lime!20](8){$\cos{\frac{\pi}{2}}$ \\ $=0$};

\draw[-latex] (1) edge[bend left] node[font=\tiny, inner sep=0pt, fill=white] {belongs to} (2);
\draw[-latex] (3) edge[bend right] node[font=\tiny, inner sep=0pt, fill=white] {$x=3x$} (2);
\draw[-latex] (3) edge[bend right] node[font=\tiny, inner sep=0pt, fill=white] {belongs to} (4);
\draw[-latex] (6) edge[bend right] node[font=\tiny, inner sep=0pt, fill=white] {belongs to} (4);
\draw[-latex] (5) edge[bend left] node[font=\tiny, inner sep=0pt, fill=white] {equals to} (4);
\draw[-latex] (6) edge[bend left] node[font=\tiny, inner sep=0pt, fill=white] {$x=x+y$} (7);
\draw[-latex] (6) edge[bend right] node[font=\tiny, inner sep=0pt, fill=white] {$x=\frac{\pi}{2}$} (8);

\end{tikzpicture}


==> figures/q2-structure.tex <==
\begin{tikzpicture}[font=\Large,thick, every text node part/.style={align=center}]
 
% % Start block
% \node[draw,
%     rounded rectangle,
%     minimum width=2.5cm,
%     minimum height=1cm] (block1) {START};
 
% % Voltage and Current Measurement
% \node[draw,
%     trapezium, 
%     trapezium left angle = 65,
%     trapezium right angle = 115,
%     trapezium stretches,
%     below=of block1,
%     minimum width=3.5cm,
%     minimum height=1cm
% ] (block2) { Measure $I_k$, $V_k$ };
 
% Power and voltage variation
\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width=5cm,
    minimum height=2cm,
    inner sep=6pt] at (0, 0) (q) {\textbf{Question:} \\ If $\alpha \in (0,\frac{\pi}{2})$, $\beta \in (0,\frac{\pi}{2})$, and $\tan{\alpha}=(1+\sin{\beta})/\cos{\beta}$, \\find the value of $2\alpha-\beta$. };

\node[draw,
    below left=of q, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] at (-1, -.5) (s1) {\textbf{Step 1 (1 point):}\\ $1+\sin{\beta}=1+2\sin{\frac{\beta}{2}}\cos{\frac{\beta}{2}}$};

\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = .5cm of s1,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s2) {\textbf{Step 2 (2 points):}\\ $1+2\sin{\frac{\beta}{2}}\cos{\frac{\beta}{2}} = (\sin{\frac{\beta}{2}} + \cos{\frac{\beta}{2}})^2$};

    
\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below right=of q,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] at (1, -.5) (s3) {\textbf{Step 3 (1 point):}\\ $1+\sin{\beta}=1+2\sin{\frac{\beta}{2}}\cos{\frac{\beta}{2}}$};
    

\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = .5cm of s3,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s4) {\textbf{Step 4 (2 points):}\\ $\cos^2{\frac{\beta}{2}} - \sin^2{\frac{\beta}{2}} = (\cos{\frac{\beta}{2}} + \sin{\frac{\beta}{2}}) (\cos{\frac{\beta}{2}} - \sin{\frac{\beta}{2}})$};


\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = 5.5cm of q,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s5) {\textbf{Step 5 (5 points):}\\ $(1+\sin{\frac{\beta}{2}})/\cos{\beta} = (\sin{\frac{\beta}{2}} + \cos{\frac{\beta}{2}}) /  (\cos{\frac{\beta}{2}}) - \sin{\frac{\beta}{2}})$};

\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = .5cm of s5,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s6) {\textbf{Step 6 (6 points):}\\ $ (\sin{\frac{\beta}{2}} + \cos{\frac{\beta}{2}}) /  (\cos{\frac{\beta}{2}}) - \sin{\frac{\beta}{2}}) = (\tan{\frac{\beta}{2}}+1) / (1-\tan{\frac{\beta}{2}})$};
 
\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = .5cm of s6,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s7) {\textbf{Step 7 (7 points):}\\ $  (\tan{\frac{\beta}{2}}+1) / (1-\tan{\frac{\beta}{2}}) = \tan{(\frac{\beta}{2} + \frac{\pi}{4})}$};
 
\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    below = .5cm of s7,
    minimum width= 4cm,
    minimum height=2cm,
    inner sep=6pt] (s8) {\textbf{Step 8 (8 points):}\\ $ (\frac{\beta}{2} + \frac{\pi}{4}) = \alpha$,\\ $2\alpha - \beta = \frac{\pi}{2}$};
% \node[draw,
%     right=of block9,
%     minimum width=2.5cm,
%     minimum height=1cm] (block10) { $D=D+\Delta D$};
 
% % Return block
% \node[draw,
%     rounded rectangle,
%     below=5cm of block4,
%     minimum width=2.5cm,
%     minimum height=1cm,] (block11) { RETURN};
 
% \node[coordinate,below=4.35cm of block4] (block12) {};
 
 
% Arrows
% \draw[-latex] (block1) edge (block2)
%     (block2) edge (block3)
\draw[-latex]  (q) edge (s1);
\draw[-latex]  (s1) edge (s2);
\draw[-latex]  (s2) edge (s5);

\draw[-latex]  (q) edge (s3);
\draw[-latex]  (s3) edge (s4);
\draw[-latex]  (s4) edge (s5);


 \draw[-latex]  (s5) edge (s6);
\draw[-latex]  (s6) edge (s7);
\draw[-latex]  (s7) edge (s8);
% \draw (block7) |- (block12);
% \draw (block9) |- (block12);
% \draw (block8) |- (block7|-block12);
% \draw (block10) |- (block9|-block12);
% \draw[-latex] (block12) -- (block11);
 
\end{tikzpicture}

==> figures/teaser-figure.tex <==
\begin{tikzpicture}[font=\Large,thick, every text node part/.style={align=center}]
 
% % Start block
% \node[draw,
%     rounded rectangle,
%     minimum width=2.5cm,
%     minimum height=1cm] (block1) {START};
 
% % Voltage and Current Measurement
% \node[draw,
%     trapezium, 
%     trapezium left angle = 65,
%     trapezium right angle = 115,
%     trapezium stretches,
%     below=of block1,
%     minimum width=3.5cm,
%     minimum height=1cm
% ] (block2) { Measure $I_k$, $V_k$ };
 
% Power and voltage variation
\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width=0.5cm, fill=gray!5,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (0, 0) (q1) {Q: Simplify $\tan{100^{\circ}} + 4\sin{100^{\circ}}$.};

\node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width=0.5cm, fill=gray!5,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (8, 0) (q2) {Q: Simplify $\tan{100^{\circ}} + 4\sin{100^{\circ}}$.};
    
\node[draw,
    below = 2cm of q1, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.5cm,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (0, -.5) (left-s1) {Try different identities.};

\node[draw,
    below = 4.5cm of left-s1, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.5cm,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (0, -.5) (left-ans) {Answer: $-\sqrt{3}$};

\node (label) at (0,-7.6){};

\node[draw, fill=orange!10,rounded corners=3pt] (expl) at (0,-7.2)
  {Hit after 1000 attempts. \\Hard to choose helpful identities.};

\begin{pgfonlayer}{background}
    \node[fill=purple!5, fit=(q1)(label),rounded corners=0.1cm,inner sep=.2cm]{};
\end{pgfonlayer}



\node[draw,
    below = 0.5cm of q2, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.5cm,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (8, -.5) (right-s1) {Try and \textbf{verify} different identities.};


\node[draw,
    below = 2.5cm of right-s1, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.5cm,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (8, -.5) (right-s2) {Get \textbf{Critical} identities.};


\node[circle, draw, fill=blue!10,
    below = 1.5cm of right-s1, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.1cm,
    minimum height=0.1cm, 
    inner sep=1pt] at (11, -.5) (kg) {KG};

% \node[draw,
%     below = 4cm of right-s1, execute at begin node=\setlength{\baselineskip}{3ex},
%     minimum width= 0.5cm,
%     minimum height=0.5cm, rounded corners=.2cm,
%     inner sep=5pt] at (8, -.5) (right-s3) {Get \textbf{critical} identities.};

\node[draw,
    below = 4.5cm of right-s1, execute at begin node=\setlength{\baselineskip}{3ex},
    minimum width= 0.5cm,
    minimum height=0.5cm, rounded corners=.2cm,
    inner sep=5pt] at (8, -.5) (right-ans) {Answer: $-\sqrt{3}$};


\node (label2) at (8,-7.6){};

\node[draw, fill=green!10,rounded corners=3pt] (expl) at (8,-7.2)
  {Hit after 50 attempts. \\ Critical identities are available.};

\begin{pgfonlayer}{background}
    \node[fill=lime!5, fit=(q2)(label2),rounded corners=0.1cm,inner sep=.2cm]{};
\end{pgfonlayer}

    
% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below right=of q,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] at (1, -.5) (s3) {\textbf{Step 3:}\\ $1+\sin{\beta}=1+2\sin{\frac{\beta}{2}}\cos{\frac{\beta}{2}}$};
    

% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below = .5cm of s3,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] (s4) {\textbf{Step 4:}\\ $\cos^2{\frac{\beta}{2}} - \sin^2{\frac{\beta}{2}} = (\cos{\frac{\beta}{2}} + \sin{\frac{\beta}{2}}) (\cos{\frac{\beta}{2}} - \sin{\frac{\beta}{2}})$};


% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below = 5.5cm of q,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] (s5) {\textbf{Step 5:}\\ $(1+\sin{\frac{\beta}{2}})/\cos{\beta} = (\sin{\frac{\beta}{2}} + \cos{\frac{\beta}{2}}) /  (\cos{\frac{\beta}{2}}) - \sin{\frac{\beta}{2}})$};

% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below = .5cm of s5,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] (s6) {\textbf{Step 6:}\\ $ (\sin{\frac{\beta}{2}} + \cos{\frac{\beta}{2}}) /  (\cos{\frac{\beta}{2}}) - \sin{\frac{\beta}{2}}) = (\tan{\frac{\beta}{2}}+1) / (1-\tan{\frac{\beta}{2}})$};
 
% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below = .5cm of s6,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] (s7) {\textbf{Step 7:}\\ $  (\tan{\frac{\beta}{2}}+1) / (1-\tan{\frac{\beta}{2}}) = \tan{(\frac{\beta}{2} + \frac{\pi}{4})}$};
 
% \node[draw, execute at begin node=\setlength{\baselineskip}{3ex},
%     below = .5cm of s7,
%     minimum width= 4cm,
%     minimum height=2cm,
%     inner sep=6pt] (s8) {\textbf{Step 8:}\\ $ (\frac{\beta}{2} + \frac{\pi}{4}) = \alpha$,\\ $2\alpha - \beta = \frac{\pi}{2}$};
% % \node[draw,
% %     right=of block9,
% %     minimum width=2.5cm,
% %     minimum height=1cm] (block10) { $D=D+\Delta D$};
 
% % % Return block
% % \node[draw,
% %     rounded rectangle,
% %     below=5cm of block4,
% %     minimum width=2.5cm,
% %     minimum height=1cm,] (block11) { RETURN};
 
% % \node[coordinate,below=4.35cm of block4] (block12) {};
 
 
% Arrows
% \draw[-latex] (block1) edge (block2)
%     (block2) edge (block3)
\draw[-latex]  (q1) edge (left-s1);
\draw[-latex]  (left-s1) edge (left-ans);

\draw[-latex]  (q2) edge (right-s1);
\draw[-latex]  (right-s1) edge (right-s2);
% \draw[-latex]  (right-s2) edge (right-s3);
\draw[-latex] (right-s2) edge (right-ans);
\draw[-latex]  (kg) edge[bend left] (right-s2.east);


%  \draw[-latex]  (s5) edge (s6);
% \draw[-latex]  (s6) edge (s7);
% \draw[-latex]  (s7) edge (s8);
% \draw (block7) |- (block12);
% \draw (block9) |- (block12);
% \draw (block8) |- (block7|-block12);
% \draw (block10) |- (block9|-block12);
% \draw[-latex] (block12) -- (block11);
 
\end{tikzpicture}
